Discovering Bandwidth-Efficient Prefetchers to Shrink the Cache Hierarchy

Shared last-level caches (LLCs) increasingly dominate server processor die area, forcing architects to trade core counts for cache capacity. While intelligent data prefetching offers a pathway to reclaim this silicon, designing coordinated, multi-level prefetching policies for multi-core systems is bottlenecked by day-long, cycle-level simulations. This simulation wall limits even LLM-based microarchitecture discovery; the state-of-the-art ArchAgent system evolves one cache level at a time on single-core benchmarks, adds multi-core configurations only at the end, and trails the human champion under multi-core shared cache contention. We introduce DuoArchitect, an autonomous agentic framework for multi-fidelity, multi-core co-discovery of prefetchers. Agents jointly evolve evaluation proxies and coordinated prefetching policies across the L1D, L2, and LLC hierarchies, constructing simulation proxies 3-26x faster than cluster evaluation and hardware diagnostic oracles to guide the search. To study how much cache silicon a smarter prefetcher can replace, we evaluate and evolve prefetchers under reduced cache budgets, and find that evolving under our tightest cache constraint (with both the L2 and LLC halved) produced our strongest prefetcher overall at every cache size we tested: DuoArch-Nano. On the Fourth Data Prefetching Championship (DPC4) benchmarks with full-size caches, DuoArch-Nano delivers a 9.2% geomean IPC speedup (+10.5% on four-core mixes) while reducing four-core DRAM traffic by 11.4%, more than doubling the gains of the human champion BertiGO and the agentic ArchAgent v2. When the LLC is halved, DuoArch-Nano erases the baseline's 8.6% overall slowdown and edges out the full-LLC baseline overall (+0.88%), showing that agentic frameworks can generate prefetchers that reclaim megabytes of LLC SRAM per core with zero overall IPC penalty.

==> figures/b50_traj_v3.tex <==
\definecolor{cFull}{HTML}{0072B2}
\definecolor{cLim}{HTML}{E69F00}
\definecolor{cMC}{HTML}{009E73}
\definecolor{cGeo}{HTML}{CC79A7}
\definecolor{cReg}{HTML}{D55E00}
\definecolor{cNote}{HTML}{555555}
\providecommand{\fann}{\fontfamily{phv}\fontsize{6.44}{7.5}\selectfont}
\providecommand{\flab}{\fontfamily{phv}\fontsize{7.36}{8.6}\selectfont}
\tikzset{ctlimdash/.style={dash pattern=on 3.5pt off 1.8pt}, ctmcdash/.style={dash pattern=on 4pt off 1.5pt on 1pt off 1.5pt},
  ctgeodash/.style={dash pattern=on 9pt off 2pt},
  ctburst/.style={-{Latex[length=1.8mm,width=1.4mm]}, cReg, very thick},
  ctbox/.style={fill=white, draw=cReg!50, rounded corners=1pt, inner sep=1.4pt, text=cReg!85!black}}
\begin{tikzpicture}[font=\fann]
\begin{axis}[name=bvmain, scale only axis, width=\dimexpr\textwidth-1.6cm\relax, height=4.65cm,
  xmin=0, xmax=12.9, ymin=0.985, ymax=1.140,
  x filter/.expression={x>11.7 ? x-1.45 : (x>9.9 ? nan : x)},
  ylabel={Official speedup over same-size baseline}, ylabel style={font=\flab},
  xtick={0,2,4,6,8,10.55,11.55}, xticklabels={Day 0,2,4,6,8,12,13},
  ytick={1.00,1.04,1.08,1.12}, tick label style={font=\fann}, /pgf/number format/assume math mode=true,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2},
  grid=major, grid style={dotted, gray!45}, axis on top, clip=false]
\fill[white] (axis cs:9.90,0.985) rectangle (axis cs:10.25,1.140);
\draw[gray!60!black, thin] (axis cs:9.90,0.985) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt);
\draw[gray!60!black, thin] (axis cs:10.25,0.985) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt) -- ++(1.2pt,3.6pt) -- ++(-1.2pt,3.6pt);
\coordinate (bvbrk-b) at (axis cs:10.075,0.985); \coordinate (bvbrk-t) at (axis cs:10.075,1.140);
\draw[cFull, densely dotted, semithick] (axis cs:0,1.0618) -- (axis cs:12.9,1.0618);
\draw[cLim, densely dotted, semithick] (axis cs:0,1.0502) -- (axis cs:12.9,1.0502);
\draw[cGeo, densely dotted, semithick] (axis cs:0,1.0466) -- (axis cs:12.9,1.0466);
\draw[cMC, densely dotted, semithick] (axis cs:0,1.0281) -- (axis cs:12.9,1.0281);
\node[text=cFull!85!black, inner sep=0.6pt, anchor=south west] at (axis cs:10.32,1.0620) {ArchAgent v2 fullBW 1.0618};
\node[text=cLim!70!black, inner sep=0.6pt, anchor=south west] at (axis cs:10.32,1.0504) {ArchAgent v2 limitBW 1.0502};
\node[text=cGeo!70!black, inner sep=0.6pt, anchor=north west] at (axis cs:10.32,1.0464) {ArchAgent v2 geomean 1.0466};
\node[text=cMC!80!black, inner sep=0.6pt, anchor=north west] at (axis cs:10.32,1.0279) {ArchAgent v2 4C 1.0281};
\addplot[cFull, line width=1.4pt] coordinates {(0.00,1.0000) (0.82,1.0474) (2.10,1.0623) (3.23,1.0785) (4.34,1.0847) (5.37,1.0847) (6.16,1.1008) (7.59,1.1008) (8.46,1.1021) (9.66,1.1046) (12.59,1.1069)};
\addplot[cLim, line width=1.4pt, ctlimdash] coordinates {(0.00,1.0000) (0.82,1.0360) (2.10,1.0489) (3.23,1.0595) (4.34,1.0680) (5.37,1.0683) (6.16,1.0825) (7.59,1.0825) (8.46,1.0826) (9.66,1.0876) (12.59,1.0882)};
\addplot[cMC, line width=1.4pt, ctmcdash] coordinates {(0.00,1.0000) (0.82,1.0391) (2.10,1.0560) (3.23,1.0627) (4.34,1.0638) (5.37,1.0801) (6.16,1.0914) (7.59,1.1061) (8.46,1.1212) (9.66,1.1199) (12.59,1.1206)};
\addplot[cGeo, line width=2.2pt, ctgeodash] coordinates {(0.00,1.0000) (0.82,1.0408) (2.10,1.0557) (3.23,1.0669) (4.34,1.0721) (5.37,1.0777) (6.16,1.0915) (7.59,1.0964) (8.46,1.1019) (9.66,1.1040) (12.59,1.1052)};
\addplot[only marks, mark=*, mark size=1.4pt, cFull] coordinates {(0.00,1.0000) (0.82,1.0474) (2.10,1.0623) (3.23,1.0785) (4.34,1.0847) (5.37,1.0847) (6.16,1.1008) (7.59,1.1008) (8.46,1.1021) (9.66,1.1046) (12.59,1.1069)};
\addplot[only marks, mark=*, mark size=1.4pt, cLim] coordinates {(0.00,1.0000) (0.82,1.0360) (2.10,1.0489) (3.23,1.0595) (4.34,1.0680) (5.37,1.0683) (6.16,1.0825) (7.59,1.0825) (8.46,1.0826) (9.66,1.0876) (12.59,1.0882)};
\addplot[only marks, mark=*, mark size=1.4pt, cMC] coordinates {(0.00,1.0000) (0.82,1.0391) (2.10,1.0560) (3.23,1.0627) (4.34,1.0638) (5.37,1.0801) (6.16,1.0914) (7.59,1.1061) (8.46,1.1212) (9.66,1.1199) (12.59,1.1206)};
\addplot[only marks, mark=*, mark size=1.5pt, cGeo] coordinates {(0.00,1.0000) (0.82,1.0408) (2.10,1.0557) (3.23,1.0669) (4.34,1.0721) (5.37,1.0777) (6.16,1.0915) (7.59,1.0964) (8.46,1.1019) (9.66,1.1040) (12.59,1.1052)};
\draw[ctburst] (axis cs:0.36,1.0020) -- (axis cs:0.36,1.0455);
\draw[cReg!50, thin] (axis cs:0.36,1.0465) -- (axis cs:0.36,1.0950);
\node[ctbox, align=left, anchor=south west] at (axis cs:0.10,1.0950)
  {\textbf{+4.74\% fullBW:} merged three\\workers' per-PC timely-delta L1D,\\gated Pythia, LLC footprint engine};
\draw[ctburst] (axis cs:1.46,1.0400) -- (axis cs:1.46,1.0550);
\draw[cReg!50, thin] (axis cs:1.46,1.0390) -- (axis cs:1.46,1.0193);
\node[ctbox, align=left, anchor=south west] at (axis cs:0.60,0.9895)
  {\textbf{+1.63\% 4C:} LLC temporal\\correlation table and\\4C fairness relay};
\draw[ctburst] (axis cs:2.67,1.0630) -- (axis cs:2.67,1.0775);
\draw[cReg!50, thin] (axis cs:2.67,1.0785) -- (axis cs:3.05,1.1035);
\node[ctbox, align=left, anchor=south west] at (axis cs:3.00,1.1035)
  {\textbf{+1.52\% fullBW:} merged across workers:\\L2 spatial-footprint, L1D stream\\and L1D page-delta engines};
\draw[ctburst] (axis cs:4.86,1.0645) -- (axis cs:4.86,1.0795);
\draw[cReg!50, thin] (axis cs:4.86,1.0635) -- (axis cs:4.86,1.0104);
\node[ctbox, align=left, anchor=south west] at (axis cs:2.89,0.9895)
  {\textbf{+1.53\% 4C:} L1D look-ahead\\throttle and LLC victim retention};
\draw[ctburst] (axis cs:5.77,1.0855) -- (axis cs:5.77,1.1000);
\draw[cReg!50, thin] (axis cs:5.77,1.1010) -- (axis cs:6.00,1.1160);
\node[ctbox, align=left, anchor=south west] at (axis cs:5.95,1.1160)
  {\textbf{+1.48\% fullBW:} L2\\page-table-line retention};
\draw[ctburst] (axis cs:6.875,1.0922) -- (axis cs:6.875,1.1053);
\draw[cReg!50, thin] (axis cs:6.875,1.0912) -- (axis cs:6.875,1.0193);
\node[ctbox, align=left, anchor=south west] at (axis cs:5.64,0.9895)
  {\textbf{+1.35\% 4C:}\\L2 MSHR cap and\\LLC victim pins};
\draw[ctburst] (axis cs:8.02,1.1069) -- (axis cs:8.02,1.1204);
\draw[cReg!50, thin] (axis cs:8.02,1.1059) -- (axis cs:8.02,1.0193);
\node[ctbox, align=left, anchor=south west] at (axis cs:7.29,0.9895)
  {\textbf{+1.37\% 4C:} LLC insertion\\steering for streaming cores,\\+ another worker's L1D change};
\node[font=\flab\bfseries, text=cMC!85!black, anchor=west] at (axis cs:11.23,1.1225) {1.1206};
\node[font=\flab\bfseries, text=cFull, anchor=west] at (axis cs:11.23,1.1120) {1.1069};
\node[font=\flab\bfseries, text=cGeo!80!black, anchor=west] at (axis cs:11.23,1.1020) {1.1052};
\node[font=\flab\bfseries, text=cLim!80!black, anchor=west] at (axis cs:11.23,1.0882) {1.0882};
\end{axis}
\foreach \c in {bvbrk-b,bvbrk-t} {\fill[white] ([xshift=-2.6pt,yshift=-2pt]\c) rectangle ([xshift=2.6pt,yshift=2pt]\c);
  \draw[thin] ([xshift=-3.6pt,yshift=-3pt]\c) -- ([xshift=-0.6pt,yshift=3pt]\c); \draw[thin] ([xshift=0.6pt,yshift=-3pt]\c) -- ([xshift=3.6pt,yshift=3pt]\c);}
\node[anchor=south, font=\fann, inner sep=0pt] at ([yshift=2pt]bvmain.north) {%
  \tikz[baseline=-2.5pt]\draw[cFull, line width=1.4pt] (0,0) -- (16pt,0);~fullBW\quad
  \tikz[baseline=-2.5pt]\draw[cLim, line width=1.4pt, ctlimdash] (0,0) -- (16pt,0);~limitBW\quad
  \tikz[baseline=-2.5pt]\draw[cMC, line width=1.4pt, ctmcdash] (0,0) -- (16pt,0);~4C\quad
  \tikz[baseline=-2.5pt]\draw[cGeo, line width=2.2pt, ctgeodash] (0,0) -- (20pt,0);~geomean\quad
  \tikz[baseline=-2.5pt]\draw[gray, densely dotted, semithick] (0,0) -- (16pt,0);~ArchAgent v2\quad
  \tikz[baseline=-2.5pt]\draw[ctburst] (0,-3pt) -- (0,3pt);~burst};
\end{tikzpicture}

